Multifractal analysis via Lagrange duality

We provide a self-contained exposition of the well-known multifractal formalism for self-similar measures satisfying the strong separation condition. At the heart of our method lies a pair of quasiconvex optimization problems which encode the parametric geometry of the Lagrange dual associated with the constrained variational principle. We also give a direct derivation of the Hausdorff dimension of the level sets of the upper and lower local dimensions by exploiting certain weak uniformity properties of the space of Bernoulli measures.

==> figures/lq_plot_asymp.tex <==
\begin{tikzpicture}[>=stealth,yscale=1,xscale=2.2]
    \draw[->] (-2,0) -- (4,0);
    \draw[->] (0,-4) -- (0,3);

    \draw[thick] plot file {figures/lq_points.txt};
    \draw[thick, gray, dashed] (0,0) -- (-2,-4);
    \draw[thick, gray, dashed] (0,-0.438018) -- (4,4*0.63093-0.438018);

    \node[right] at (-1.8, -4) {$q\mapsto q\cdot \kappa_{\max} -t_{\max}$};
    \node[left] at (3.6,4*0.63093-0.438018) {$q\mapsto q\cdot \kappa_{\min} -t_{\min}$};



    \node[above left, fill=white] at (0,0) {$-t_{\max}$};
    \draw[dotted] (0,-0.438018) -- (1,-0.438018) node[right] {$-t_{\min}$} ;
    \draw[dotted] (1,0) -- (1,0.5) node[above] {$(1,0)$};
    \node[vtx] at (1,0) {};
    \node[vtx] at (0,-0.943936) {};
    \node[below right] at (0, -0.943936) {$-\dimH K$};

    \node[vtx] at (0,0) {};
    \node[vtx] at (0,-0.438018) {};
\end{tikzpicture}


==> figures/multifractal.tex <==
\begin{tikzpicture}[scale=4,>=stealth]
    \draw[->] (-0.1,0) -- (2.2,0);
    \draw[->] (0,-0.1) -- (0,1.1);
    \draw[thick] plot file {figures/multifractal_points.txt};

    \coordinate (lp) at (0.6309297535714573, 0.4380178794859424);
    \coordinate (rp) at (2,0);
    \coordinate (midpoint) at (0.817455,0.817455);

    \node[vtx] at (lp) {};
    \node[vtx] at (rp) {};
    \node[vtx] at (midpoint) {};

    \node[below] at (lp) {$(\kappa_{\min},t_{\min})$};
    \node[above right] at (rp) {$(\kappa_{\max},t_{\max})$};

    \draw[dashed] (1.6,0.943936) -- (0,0.943936) node[left]{$\dimH K$};
    \draw[dotted,font=\small] (-0.05,-0.05) -- (1.1,1.1) node[above right]{$y=x$};
    \draw[dashed] (0.817455,0.817455) -- (0,0.817455) node[left]{$\dimH\mu_{\bm{p}}$};

    \draw[dashed] (1.11175,0.943936) -- (1.11175,0) node[below]{$\tau_{\bm{p}}'(0)$};
\end{tikzpicture}


==> figures/simplex.tex <==
\begin{tikzpicture}[scale=4]
    \draw[thick, gray] (-0.5,-0.8660254) -- (-0.5, 0.8660254) -- (1,0) -- cycle;
    \draw[thick] plot file {figures/simplex_points.txt};
    \draw[dotted] plot file {figures/contour_points_2.txt};
    \draw[dotted] plot file {figures/contour_points_3.txt};
    \draw[dotted] plot file {figures/contour_points_4.txt};

    \coordinate (zminusinf) at (-0.5, -0.866025);
    \coordinate (zplusinf) at (0.427051, 0.330792);

    \node[vtx] at (zminusinf) {};
    \node[below left] at (zminusinf) {$\bm{z}(-\infty)$};
    \node[above right] at (zplusinf) {$\bm{z}(\infty)$};

    \node[vtx] at (zplusinf) {};

    \node[vtx] at (0.25, 0.){};
    \node[right] at (0.25, 0){$\bm{z}(q)$};
\end{tikzpicture}

